Largenet2: an object-oriented programming library for simulating large adaptive networks

The largenet2 C++ library provides an infrastructure for the simulation of large dynamic and adaptive networks with discrete node and link states. The library is released as free software. It is available at http://rincedd.github.com/largenet2. Largenet2 is licensed under the Creative Commons Attribution-NonCommercial 3.0 Unported License.

==> rule-contact-process.tex <==
\begin{tikzpicture}[baseline=(one.base)]
   \path (0, 0) node[aplayer] (one) {S};
   \path (1, 0) node[bplayer] (two) {I};
   \draw[-,thick] (one) -- (two);
   \path (2.5, 0) node[aplayer] (one1) {I};
   \path (3.5, 0) node[aplayer] (two1) {I};
   \draw[-,thick] (one1) -- (two1);
   \draw[trans] (two) -- (one1) node[midway,yshift=1.5ex] {$p$};
\end{tikzpicture}

==> rule-link-rewiring.tex <==
\begin{tikzpicture}[baseline=(one.base)]
\tikzstyle{edge from parent}=[]
\node[aplayer] (one) {S} [grow'=right]
	child {node[bplayer] (two) {I}}
	child {node[aplayer,dashed] (three) {S}};
\draw[-,thick] (one) -- (two);
\path (two.south) -- (three.north)  node[midway,aplayer,fill=none,draw=none] (m1) {};

\node[aplayer,xshift=2.5em] (one1) [right of=m1] {S} [grow'=right]
	child {node[bplayer] (two1) {I}}
	child {node[aplayer,dashed] (three1) {S}};
\draw[-,thick] (one1) -- (three1);
\draw[trans] (m1) -- (one1)
	node[midway,yshift=1.5ex] {$w$};
\end{tikzpicture}

==> rule-sis-recovery.tex <==
\begin{tikzpicture}[baseline=(one.base)]
   \path (0, 0) node [bplayer] (one) {I};
   \path (1.5, 0) node [aplayer] (one1) {S};
   \draw[trans] (one) -- (one1) node[midway,yshift=1.5ex] {$r$};
\end{tikzpicture}

